Towards Few-shot Out-of-Distribution Detection

Out-of-distribution (OOD) detection is critical for ensuring the reliability of open-world intelligent systems. Despite the notable advancements in existing OOD detection methodologies, our study identifies a significant performance drop under the scarcity of training samples. In this context, we introduce a novel few-shot OOD detection benchmark, carefully constructed to address this gap. Our empirical analysis reveals the superiority of ParameterEfficient Fine-Tuning (PEFT) strategies, such as visual prompt tuning and visual adapter tuning, over conventional techniques, including fully fine-tuning and linear probing tuning in the few-shot OOD detection task. Recognizing some crucial information from the pre-trained model, which is pivotal for OOD detection, may be lost during the fine-tuning process, we propose a method termed DomainSpecific and General Knowledge Fusion (DSGF). This approach is designed to be compatible with diverse fine-tuning frameworks. Our experiments show that the integration of DSGF significantly enhances the few-shot OOD detection capabilities across various methods and fine-tuning methodologies, including fully fine-tuning, visual adapter tuning, and visual prompt tuning. The code will be released.

==> (inline-0) <==
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 91.70/64.25  & 83.10/70.07 & 82.66/69.64 & 87.07/67.13 & 87.10/67.20 & 83.54/71.11 \\
   \rowcolor{gray!25}   FFT + DSGF  & 84.25/73.32  & 67.31/78.52 & 70.63/77.35 & 75.64/76.30 & 75.61/76.29 & 74.29/77.34 \\
   \cline{1-7}     
                       VAT         & 61.36/83.16  & 54.53/83.52 & 60.37/82.12 & 64.22/81.33 & 61.41/82.65 & 66.56/80.76 \\
   \rowcolor{gray!25}  VAT + DSGF  & 47.11/86.87  & 48.03/85.94 & 51.92/84.89 & 58.74/83.76 & 56.65/84.47 & 61.27/82.78 \\
   \cline{1-7}     
                       VPT         & 44.56/85.46  & 47.01/84.52 & 52.20/83.58 & 58.96/82.58 & 57.37/82.99 & 67.39/81.34 \\
   \rowcolor{gray!25}  VPT + DSGF  & 46.63/86.23  & 47.86/85.60 & 52.16/84.83 & 58.07/84.00 & 56.79/84.41 & 62.24/83.35 \\
   \cline{1-7}   
                       LPT         & 56.01/85.99 & 52.51/85.91 & 53.30/85.06 & 60.71/83.65 & 59.7/84.02 & 71.43/81.25 \\
    \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 78.87/73.83  & 73.65/75.65 & 76.04/74.85 & 82.66/73.57 & 82.21/73.70 & 76.22/78.11 \\
   \rowcolor{gray!25}  FFT + DSGF  & 65.48/82.12  & 60.51/82.87 & 68.79/81.23 & 68.79/81.23 & 67.64/81.78 & 75.18/81.06 \\
   \cline{1-7}     
                       VAT         & 44.86/88.35  & 44.71/88.55 & 50.37/87.59 & 54.41/86.89 & 51.67/87.66 & 58.03/85.85 \\
   \rowcolor{gray!25}  VAT + DSGF  & 38.51/89.24  & 42.09/88.69 & 47.74/87.99 & 53.02/87.37 & 50.69/87.96 & 55.95/86.26 \\
   \cline{1-7}     
                       VPT         & 55.59/85.20  & 57.26/85.51 & 60.82/85.54 & 63.72/85.20 & 62.58/85.31 & 67.01/85.12 \\
   \rowcolor{gray!25}  VPT + DSGF  & 47.26/87.45  & 51.16/87.23 & 56.00/86.95 & 59.58/86.51 & 57.94/86.79 & 65.96/84.78 \\
   \cline{1-7}     
                       LPT         & 44.31/88.49 & 41.78/88.56 & 45.16/88.08 & 54.13/87.23 & 52.45/87.55 & 67.82/84.16 \\
    \midrule
        \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 62.47/81.42  & 63.63/80.87 & 67.23/79.89 & 70.35/79.28 & 69.43/80.11 & 67.78/81.98 \\
   \rowcolor{gray!25}  FFT + DSGF  & 59.92/83.61  & 58.34/83.55 & 62.55/82.53 & 64.99/81.96 & 64.17/82.82 & 72.67/82.28 \\
   \cline{1-7}     
                       VAT         & 43.52/89.30  & 47.28/88.81 & 53.06/87.86 & 55.96/87.21 & 53.05/88.30 & 64.53/85.07 \\
   \rowcolor{gray!25}  VAT + DSGF  & 39.74/90.23  & 45.12/89.28 & 50.63/88.35 & 54.22/87.68 & 52.05/88.57 & 62.88/84.29 \\
   \cline{1-7}     
                       VPT         & 58.80/84.69  & 61.42/84.81 & 64.47/84.57 & 66.34/84.12 & 64.84/84.53 & 73.49/81.71 \\
   \rowcolor{gray!25}  VPT + DSGF  & 49.21/87.64  & 53.68/87.15 & 58.19/86.54 & 60.89/85.98 & 59.27/86.60 & 67.98/83.32 \\
   \cline{1-7}     
                       LPT         & 40.58/89.83 & 41.85/89.32 & 46.95/88.41 & 54.69/87.36 & 52.95/87.77 & 73.44/82.68 \\
    \midrule
        \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 62.05/83.16  & 63.29/82.66 & 65.72/81.49 & 67.14/80.78 & 66.36/82.12 & 64.22/84.60 \\        
   \rowcolor{gray!25}  FFT + DSGF  & 52.84/88.24  & 58.32/85.13 & 61.10/83.14 & 62.47/82.57 & 57.13/87.49 & 69.81/83.57 \\        
   \cline{1-7}     
                       VAT         & 41.66/90.44  & 47.06/89.25 & 52.67/87.77 & 55.00/87.07 & 50.31/89.31 & 61.95/85.93 \\
   \rowcolor{gray!25}  VAT + DSGF  & 39.05/90.67  & 45.20/89.66 & 50.28/88.68 & 52.96/88.06 & 50.88/89.15 & 61.00/86.14 \\
   \cline{1-7}     
                       VPT         & 46.32/88.78  & 51.02/88.06 & 56.33/87.32 & 59.22/86.69 & 57.00/87.47 & 61.50/85.10 \\
   \rowcolor{gray!25}  VPT + DSGF  & 42.31/89.80  & 48.47/88.88 & 54.01/87.98 & 57.05/87.33 & 54.38/88.24 & 60.63/85.16 \\
   \cline{1-7}     
                       LPT         & 38.17/90.49 & 40.97/89.68 & 46.52/88.75 & 53.01/87.79 & 51.58/88.2 & 73.53/82.73 \\
    \midrule
        \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 45.45/89.72  & 50.87/86.77 & 55.84/84.60 & 58.30/83.92 & 49.36/89.06 & 54.39/88.13 \\
   \rowcolor{gray!25}  FFT + DSGF  & 41.36/90.76  & 45.60/89.90 & 48.79/89.13 & 51.15/88.61 & 48.74/89.51 & 52.49/88.03 \\
   \cline{1-7}     
                       VAT         & 49.70/89.83  & 47.05/88.91 & 52.54/86.89 & 55.51/86.19 & 50.57/89.72 & 72.45/83.99 \\
   \rowcolor{gray!25}  VAT + DSGF  & 36.16/92.21  & 46.47/88.63 & 52.81/86.60 & 55.45/85.89 & 40.58/91.51 & 78.66/82.52 \\
   \cline{1-7}     
                       VPT         & 47.74/88.08  & 51.93/87.75 & 54.52/87.02 & 56.16/86.36 & 54.25/87.38 & 67.89/85.05 \\
   \rowcolor{gray!25}  VPT + DSGF  & 39.55/91.67  & 48.29/88.03 & 53.15/85.82 & 55.53/85.16 & 43.79/90.89 & 61.30/84.63 \\
   \cline{1-7}     
                       LPT         & 37.93/90.57 & 41.67/89.63 & 47.68/88.62 & 54.41/87.62 & 52.95/88.06 & 82.57/80.45 \\
    \midrule
\end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline   
                       FFT         & 85.62/75.41 & 57.74/86.66 &  56.89/86.11  & 70.80/81.69 & 70.50/81.83  & 59.26/85.46   \\
   \rowcolor{gray!25}  FFT + DSGF  & 66.19/88.12 & 23.58/94.51 &  28.55/93.33  & 37.85/91.75 & 36.96/92.07  & 28.79/94.21   \\
   \cline{2-7}     
                       VAT         & 35.95/94.77 & 10.28/97.79 &  15.20/97.01  & 20.65/96.21 & 18.63/96.71  & 16.84/96.62   \\
   \rowcolor{gray!25}  VAT + DSGF  & 5.42/98.46 & 4.73/98.69 &  6.23/98.56  & 10.71/97.95 & 9.44/98.15  & 17.69/96.39   \\
   \cline{2-7}     
                       VPT         & 6.79/98.38 & 6.17/98.54 &  7.52/98.37  & 11.86/97.71 & 11.03/97.84  & 12.39/97.71   \\
   \rowcolor{gray!25}  VPT + DSGF  & 4.27/98.93 & 3.94/99.03 &  5.06/98.87  & 8.36/98.32 & 7.76/98.44  & 15.82/97.01   \\
   \cline{2-7}     
                       LPT         & 13.63/97.08 & 8.37/97.94 & 8.16/98.00 & 13.99/97.24 & 13.29/97.37 & 18.70/96.19   \\
    \midrule
        \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 49.26/91.22 & 23.23/95.00 &  26.30/94.24  & 40.46/91.78 & 39.63/91.96  & 27.75/94.84   \\
   \rowcolor{gray!25}  FFT + DSGF  & 14.24/97.08 & 7.40/98.23 &  11.62/97.57  & 17.65/96.69 & 15.89/97.02  & 20.13/96.48   \\
   \cline{2-7}     
                       VAT         & 7.82/97.92 & 3.57/99.08 &  4.88/98.89  & 6.53/98.58 & 5.94/98.75  & 11.91/97.86   \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.95/99.04 & 3.04/99.15 &  4.21/98.99  & 6.06/98.69 & 5.28/98.85  & 11.95/97.88   \\
   \cline{2-7}     
                       VPT         & 6.21/98.56 & 6.26/98.62 &  7.32/98.46  & 10.38/98.02 & 9.29/98.16  & 9.36/98.18   \\
   \rowcolor{gray!25}  VPT + DSGF  & 3.52/99.18 & 3.92/99.11 &  5.13/98.93  & 7.13/98.56 & 6.29/98.70  & 10.71/98.11   \\
   \cline{2-7}     
                       LPT         & 6.46/98.28 & 4.41/98.74 & 4.92/98.73 & 8.14/98.29 & 7.66/98.39 & 16.03/97.22   \\
    \midrule
        \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 9.56/97.74 & 11.55/97.45 &  15.97/96.72  & 20.55/95.95 & 19.16/96.34  & 18.68/96.51   \\
   \rowcolor{gray!25}  FFT + DSGF  & 7.09/98.11 & 7.03/98.45 &  10.55/97.88  & 14.12/97.30 & 12.95/97.61  & 15.18/97.20   \\
   \cline{2-7}     
                       VAT         & 3.83/98.51 & 3.43/99.13 &  4.84/98.90  & 6.39/98.59 & 5.50/98.78  & 10.04/98.00   \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.30/99.32 & 2.96/99.28 &  4.16/99.09  & 5.60/98.75 & 4.90/98.93  & 11.81/97.70   \\
   \cline{2-7}     
                       VPT         & 13.58/97.36 & 12.14/97.57 &  13.03/97.43  & 15.80/96.96 & 14.91/97.16  & 23.09/96.30   \\
   \rowcolor{gray!25}  VPT + DSGF  & 4.72/98.86 & 5.62/98.76 &  7.46/98.47  & 9.85/97.95 & 8.74/98.19  & 10.65/97.82   \\
   \cline{2-7}     
                       LPT         & 4.07/98.82 & 3.40/99.04 & 4.51/98.93 & 7.71/98.46 & 7.16/98.57 & 15.60/97.11   \\
    \midrule
        \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 12.17/97.30 & 13.92/96.91 &  16.90/96.18  & 18.87/95.65 & 17.57/96.29  & 14.50/97.23   \\        
   \rowcolor{gray!25}  FFT + DSGF  & 9.25/98.30 & 12.38/97.19 &  15.68/96.18  & 17.25/95.76 & 12.14/97.77  & 15.46/97.32   \\        
   \cline{2-7}     
                       VAT         & 3.28/99.04 & 3.71/99.17 &  4.87/98.90  & 5.94/98.65 & 4.68/98.97  & 9.50/98.29   \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.12/99.45 & 2.67/99.37 &  3.68/99.21  & 4.57/98.95 & 4.08/99.12  & 14.58/98.58   \\
   \cline{2-7}     
                       VPT         & 5.95/98.43 & 5.85/98.60 &  6.89/98.48  & 8.61/98.14 & 7.72/98.33  & 17.74/97.22   \\
   \rowcolor{gray!25}  VPT + DSGF  & 3.24/99.08 & 3.92/99.02 &  5.43/98.77  & 7.24/98.32 & 6.13/98.56  & 12.46/97.90   \\
   \cline{2-7}     
                       LPT         & 3.16/99.04 & 2.96/99.14 & 4.21/99.01 & 6.71/98.56 & 6.11/98.66  & 18.79/96.59   \\
    \midrule
        \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 12.89/97.46 & 16.44/95.97 &  22.49/94.32  & 25.54/93.65 & 16.05/96.90  & 11.70/97.85   \\
   \rowcolor{gray!25}  FFT + DSGF  & 8.98/98.29 & 11.06/97.94 &  13.30/97.47  & 15.57/96.99 & 13.72/97.43  & 10.92/98.54   \\
   \cline{2-7}     
                       VAT         & 6.67/98.16 & 7.24/98.33 &  11.01/97.49  & 13.82/96.96 & 8.21/98.19  & 11.35/97.85   \\
   \rowcolor{gray!25}  VAT + DSGF  & 3.93/99.15 & 6.22/98.49 &  9.66/97.69  & 12.29/97.20 & 4.96/98.89  & 13.89/97.60   \\
   \cline{2-7}     
                       VPT         & 6.96/98.57 & 8.00/98.39 &  8.92/98.08  & 10.36/97.68 & 9.13/98.02  & 59.88/92.03   \\
   \rowcolor{gray!25}  VPT + DSGF  & 3.39/99.18 & 4.38/99.01 &  5.64/98.74  & 6.92/98.38 & 5.93/98.66  & 11.45/97.77   \\
   \cline{2-7}     
                       LPT         & 2.88/99.12 & 3.07/99.16 & 4.45/99.01 & 7.18/98.54 & 6.65/98.64  & 21.53/96.51  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline    
                       FFT         & 92.35/62.56 & 88.09/65.43 & 87.68/65.42  & 89.42/64.20 & 89.37/64.28  & 86.12/68.48   \\
   \rowcolor{gray!25}  FFT + DSGF  & 88.74/69.38 & 77.37/74.02 & 78.66/73.50  & 81.02/72.97 & 81.33/72.73  & 78.00/75.10   \\
   \cline{2-7}     
                       VAT         & 71.97/79.47 & 66.18/79.93 & 69.81/79.03  & 72.10/78.48 & 70.23/79.35  & 71.18/78.86   \\
   \rowcolor{gray!25}  VAT + DSGF  & 62.23/82.25 & 61.36/81.70 & 63.23/81.14  & 67.23/80.49 & 65.87/81.01  & 68.61/79.87   \\
   \cline{2-7}     
                       VPT         & 57.23/81.70 & 58.60/81.08 & 61.98/80.54  & 67.02/79.90 & 66.13/80.17  & 71.04/79.27   \\
   \rowcolor{gray!25}  VPT + DSGF  & 60.08/82.07 & 59.80/81.80 & 62.31/81.47  & 66.25/80.99 & 65.47/81.25  & 68.25/80.59   \\
   \cline{2-7}     
                       LPT         & 69.74/80.80 & 66.11/81.38 & 64.94/81.13 & 68.74/80.37 & 68.15/80.63  & 74.38/79.31   \\
    \midrule
        \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 85.82/68.71 & 79.73/71.28 & 81.20/70.87  & 84.94/70.14 & 84.83/70.16  & 80.31/74.72   \\
   \rowcolor{gray!25}  FFT + DSGF  & 73.51/77.93 & 69.35/78.76 & 72.94/78.04  & 75.15/77.53 & 74.53/77.90  & 77.34/77.96   \\
   \cline{2-7}     
                       VAT         & 57.01/84.42 & 55.80/84.76 & 60.39/84.10  & 63.80/83.58 & 61.55/84.19  & 66.29/82.55   \\
   \rowcolor{gray!25}  VAT + DSGF  & 52.61/84.80 & 54.61/84.51 & 59.05/84.10  & 62.97/83.68 & 60.85/84.14  & 59.38/87.38   \\
   \cline{2-7}     
                       VPT         & 63.99/82.00 & 64.07/82.67 & 65.84/83.14  & 67.51/83.12 & 66.69/83.03  & 72.79/82.07   \\
   \rowcolor{gray!25}  VPT + DSGF  & 58.26/83.69 & 60.31/83.81 & 63.27/83.92  & 65.58/83.77 & 64.50/83.87  & 73.31/81.69   \\
   \cline{2-7}     
                       LPT         & 59.67/83.44 & 56.78/83.94 & 58.09/83.83 & 64.10/83.33 & 62.78/83.57 & 73.99/80.97  \\
    \midrule
        \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 67.93/78.42 & 68.16/78.21 & 71.12/77.54  & 73.42/77.07 & 72.83/77.57  & 71.73/79.35   \\
   \rowcolor{gray!25}  FFT + DSGF  & 64.88/80.60 & 63.17/80.76 & 66.24/80.03  & 68.38/79.57 & 67.62/80.11  & 73.33/81.10   \\
   \cline{2-7}     
                       VAT         & 52.11/86.28 & 54.80/86.00 & 58.95/85.31  & 61.13/84.78 & 58.87/85.66  & 67.30/83.15   \\
   \rowcolor{gray!25}  VAT + DSGF  & 48.21/87.43 & 52.89/86.77 & 56.99/86.14  & 59.56/85.65 & 57.85/86.34  & 64.97/83.11   \\
   \cline{2-7}     
                       VPT         & 63.05/82.23 & 65.16/82.72 & 67.07/82.90  & 68.36/82.65 & 67.25/82.75  & 75.08/80.51   \\
   \rowcolor{gray!25}  VPT + DSGF  & 55.72/84.81 & 59.18/84.71 & 62.49/84.47  & 64.37/84.11 & 63.07/84.46  & 72.32/82.13   \\
   \cline{2-7}     
                       LPT         & 52.67/86.36 & 52.04/86.26 & 55.40/85.71 & 61.11/85.02 & 59.66/85.33 & 75.86/80.98   \\
    \midrule
        \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 66.96/79.69 & 67.28/79.56 & 69.25/78.76  & 70.10/78.25 & 69.68/79.16  & 67.21/81.97   \\        
   \rowcolor{gray!25}  FFT + DSGF  & 58.33/85.14 & 62.66/82.33 & 65.19/80.67  & 66.46/80.18 & 62.07/84.51  & 71.56/82.06   \\        
   \cline{2-7}     
                       VAT         & 49.29/87.64 & 52.99/86.73 & 57.14/85.53  & 59.11/84.95 & 55.44/86.86  & 66.09/84.24   \\
   \rowcolor{gray!25}  VAT + DSGF  & 48.06/87.75 & 52.87/87.00 & 56.62/86.27  & 58.63/85.78 & 56.87/86.69  & 64.08/84.03   \\
   \cline{2-7}     
                       VPT         & 53.10/85.30 & 56.54/85.03 & 60.22/84.72  & 62.72/84.34 & 60.84/84.83  & 66.13/83.29   \\
   \rowcolor{gray!25}  VPT + DSGF  & 50.34/86.49 & 54.97/85.97 & 59.05/85.46  & 60.98/85.03 & 58.75/85.65  & 65.63/83.45   \\
   \cline{2-7}     
                       LPT         & 51.00/86.77 & 51.54/86.34 & 55.34/85.76 & 60.21/85.13 & 59.15/85.46  & 76.49/80.88   \\
    \midrule
        \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 51.77/88.27 & 55.18/85.83 & 59.44/83.93  & 61.61/83.28 & 54.39/87.78  & 57.23/86.57   \\
   \rowcolor{gray!25}  FFT + DSGF  & 51.00/87.12 & 53.91/86.85 & 56.15/86.60  & 57.59/86.28 & 55.70/86.87  & 58.29/85.36   \\
   \cline{2-7}     
                       VAT         & 57.02/87.68 & 52.28/87.34 & 56.49/85.64  & 58.86/84.99 & 56.31/87.74  & 73.01/83.04   \\
   \rowcolor{gray!25}  VAT + DSGF  & 44.57/89.75 & 52.02/86.73 & 57.22/85.00  & 59.36/84.39 & 47.25/89.22  & 77.32/81.49   \\
   \cline{2-7}     
                       VPT         & 54.80/84.90 & 58.17/85.10 & 59.80/84.83  & 60.98/84.41 & 59.50/85.07  & 72.37/82.70   \\
   \rowcolor{gray!25}  VPT + DSGF  & 45.50/90.01 & 52.42/86.84 & 56.46/84.91  & 58.84/84.27 & 48.40/89.38  & 66.11/83.21   \\
   \cline{2-7}     
                       LPT         & 50.23/87.01 & 51.85/86.46 & 55.85/85.87  & 60.29/85.28 & 59.05/85.60  & 81.78/79.10   \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline   
                       FFT         & 86.19/74.20 & 72.62/81.15 & 71.17/80.43  & 79.56/76.72 & 79.29/76.93  & 74.45/79.12  \\
   \rowcolor{gray!25}  FFT + DSGF  & 92.41/74.34 & 61.72/85.17 & 62.07/84.56  & 65.78/83.57 & 69.04/83.15  & 60.14/85.70  \\
   \cline{2-7}     
                       VAT         & 78.46/84.15 & 55.43/87.07 & 57.80/86.06  & 60.57/85.28 & 61.67/85.97  & 57.50/86.67  \\
   \rowcolor{gray!25}  VAT + DSGF  & 60.96/87.89 & 52.78/88.90 & 51.03/88.74  & 54.41/88.02 & 53.46/88.42  & 56.44/87.12  \\
   \cline{2-7}       
                       VPT         & 79.08/82.68 & 69.59/85.84 & 61.01/86.87  & 60.50/86.70 & 60.89/86.72  & 66.17/86.04  \\
   \rowcolor{gray!25}  VPT + DSGF  & 61.45/87.93 & 54.65/88.99 & 51.40/89.05  & 53.69/88.46 & 53.35/88.70  & 59.49/87.53  \\
   \cline{2-7}      
                       LPT         & 75.66/82.20 & 64.34/86.02 & 55.83/87.27 & 56.35/87.00 & 56.29/87.07  & 57.80/86.79  \\
    \midrule
        \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline  
                       FFT         & 79.34/81.96 & 57.54/85.96 & 60.73/84.36  & 70.50/81.83 & 70.16/82.02  & 63.24/84.80  \\
   \rowcolor{gray!25}  FFT + DSGF  & 66.81/86.42 & 46.51/88.49 & 50.80/87.21  & 56.05/86.18 & 55.87/86.87  & 58.12/87.33  \\
   \cline{2-7}      
                       VAT         & 62.11/87.36 & 50.37/88.55 & 51.90/87.77  & 55.25/87.14 & 54.73/87.91  & 60.55/86.71  \\
   \rowcolor{gray!25}  VAT + DSGF  & 52.75/89.42 & 48.39/89.54 & 49.33/88.93  & 52.45/88.27 & 51.24/88.96  & 61.42/85.04  \\
   \cline{2-7}        
                       VPT         & 69.82/83.69 & 62.80/85.96 & 58.74/86.58  & 59.18/86.39 & 59.38/86.41  & 64.50/86.60  \\
   \rowcolor{gray!25}  VPT + DSGF  & 55.80/88.28 & 51.10/88.92 & 50.50/88.73  & 53.14/88.26 & 52.22/88.65  & 57.61/88.53  \\
   \cline{2-7}        
                       LPT         & 68.62/85.47 & 56.31/88.23 & 50.28/88.56 & 54.43/87.80 & 53.60/88.02 & 62.59/86.41  \\
    \midrule
        \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 54.33/87.25 & 54.77/86.79 & 57.04/85.87  & 60.67/85.18 & 59.82/85.99  & 58.24/86.62  \\
   \rowcolor{gray!25}  FFT + DSGF  & 59.06/87.59 & 48.33/88.44 & 51.35/87.52  & 53.99/86.87 & 53.76/87.61  & 56.06/87.59  \\
   \cline{2-7}        
                       VAT         & 54.08/88.38 & 48.10/88.59 & 50.92/87.72  & 53.30/87.13 & 51.99/88.24  & 55.51/87.49  \\
   \rowcolor{gray!25}  VAT + DSGF  & 44.11/90.52 & 41.86/90.22 & 44.24/89.48  & 46.93/88.90 & 45.53/89.75  & 53.81/87.83  \\
   \cline{2-7}       
                       VPT         & 61.38/86.73 & 55.82/87.77 & 54.79/87.68  & 55.89/87.27 & 55.74/87.66  & 61.90/87.04  \\
   \rowcolor{gray!25}  VPT + DSGF  & 47.16/89.89 & 46.13/89.76 & 48.23/89.14  & 50.83/88.56 & 50.05/89.26  & 52.91/88.61  \\
   \cline{2-7}      
                       LPT         & 61.31/87.70 & 50.66/89.29 & 46.13/89.23 & 49.29/88.55 & 48.62/88.83 & 62.64/85.94  \\
    \midrule
        \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 50.82/86.91 & 52.30/86.06 & 55.21/84.71  & 57.34/83.96 & 56.31/85.53  & 53.30/87.12  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 46.47/88.34 & 51.12/85.40 & 55.20/83.44  & 57.29/82.84 & 51.31/87.57  & 53.83/87.99  \\        
   \cline{2-7}        
                       VAT         & 45.18/89.08 & 45.12/88.31 & 47.68/87.05  & 49.72/86.45 & 47.46/88.54  & 51.65/88.14  \\
   \rowcolor{gray!25}  VAT + DSGF  & 39.36/90.96 & 40.00/90.45 & 42.38/89.59  & 44.93/89.04 & 43.74/90.08  & 52.18/88.17  \\
   \cline{2-7}        
                       VPT         & 58.24/86.93 & 52.36/88.56 & 50.71/88.58  & 51.65/88.17 & 51.97/88.48  & 59.89/88.17  \\
   \rowcolor{gray!25}  VPT + DSGF  & 48.23/89.90 & 44.68/90.22 & 44.72/89.73  & 46.29/89.20 & 45.94/89.89  & 50.50/89.09  \\
   \cline{2-7}        
                       LPT         & 54.01/88.92 & 44.86/89.65 & 44.52/89.25 & 48.62/88.45 & 47.94/88.76 & 61.88/86.19  \\
    \midrule
        \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 46.24/89.06 & 52.18/85.22 & 58.30/82.69  & 61.49/81.91 & 50.62/88.17  & 49.79/88.85  \\
   \rowcolor{gray!25}  FFT + DSGF  & 37.39/91.25 & 39.50/90.64 & 41.58/89.73  & 44.38/89.00 & 42.43/89.92  & 47.81/89.91  \\
   \cline{2-7}        
                       VAT         & 50.66/88.22 & 48.30/86.83 & 53.69/84.75  & 56.63/83.96 & 65.82/85.46  & 81.49/79.45  \\
   \rowcolor{gray!25}  VAT + DSGF  & 39.41/90.81 & 46.97/86.91 & 53.49/84.64  & 56.72/83.86 & 43.19/90.09  & 52.29/88.57  \\
   \cline{2-7}     
                       VPT         & 49.95/89.27 & 49.47/89.21 & 49.40/88.47  & 50.87/87.85 & 49.96/88.82  & 57.94/88.22  \\
   \rowcolor{gray!25}  VPT + DSGF  & 41.74/90.65 & 42.46/90.19 & 44.34/89.34  & 46.03/88.74 & 44.63/89.81  & 48.74/89.26  \\
   \cline{2-7}     
                       LPT         & 46.52/90.23 & 40.35/90.58 & 40.64/90.06 & 45.78/89.25 & 44.93/89.57 & 64.45/85.49  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 10.42/97.29 & 17.00/95.31 & 24.67/93.06 & 37.86/90.12 & 23.37/94.22 & 10.68/97.50   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.49/99.89 & 1.66/99.66 & 3.75/99.21 & 9.97/97.97 & 4.63/99.09 & 0.28/99.90   \\
   \cline{2-7}       
                       VAT         & 1.34/99.38 & 1.16/99.66 & 3.37/99.25 & 9.10/98.29 & 3.57/99.19 & 0.68/99.84   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.21/99.89 & 0.70/99.79 & 1.38/99.59 & 4.82/98.99 & 1.84/99.53 & 0.35/99.90   \\
   \cline{2-7}       
                       VPT         & 0.64/99.81 & 1.41/99.62 & 2.80/99.29 & 9.39/98.02 & 5.51/98.79 & 2.66/99.40   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.20/99.93 & 0.37/99.89 & 0.82/99.77 & 4.78/99.00 & 2.79/99.36 & 0.31/99.92   \\
   \cline{2-7}       
                       LPT         & 0.61/99.89 & 3.21/99.78 & 6.33 /99.56 & 10.14/98.62 & 1.28/99.29 & 0.43/99.87   \\
       \midrule
        \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline                          							
                       FFT         & 5.46/98.78 & 9.33/97.81 & 15.16/96.43 & 24.75/94.51 & 12.53/97.35 & 3.94/99.21   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.51/99.88 & 1.59/99.69 & 3.24/99.37 & 7.13/98.6 & 3.39/99.37 & 0.5/99.9  \\
   \cline{2-7}              	
                       VAT         & 0.93/99.47 & 0.93/99.76 & 2.75/99.40 & 6.54/98.68 & 2.43/99.41 & 0.26/99.94   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.03/99.97 & 0.10/99.95 & 0.35/99.90 & 1.19/99.72 & 0.45/99.88 & 0.20/99.94   \\
   \cline{2-7}       
                       VPT         & 0.19/99.92 & 0.52/99.88 & 1.15/99.75 & 3.45/99.27 & 1.55/99.62 & 0.88/99.83   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.06/99.98 & 0.14/99.96 & 0.68/99.83 & 0.31/99.90 & 0.28/99.93   \\
   \cline{2-7}       
                       LPT         & 0.33/99.85 & 1.39/99.52 & 3.11/99.12 & 6.30/98.51 & 0.79/99.70 & 0.36/99.86   \\
        \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                      FFT         & 7.37/98.53 & 6.99/98.53 & 11.37/97.59 & 23.21/95.60 & 13.55/97.37 & 3.08/99.36   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.11/99.96 & 0.47/99.89 & 1.16/99.75 & 3.23/99.36 & 1.02/99.76 & 0.61/99.82   \\
   \cline{2-7}       
                       VAT         & 0.21/99.90 & 0.55/99.83 & 1.52/99.64 & 3.02/99.29 & 0.58/99.81 & 0.71/99.83   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.04/99.98 & 0.27/99.94 & 0.71/99.85 & 1.44/99.70 & 0.29/99.92 & 0.20/99.94   \\
   \cline{2-7}       
                       VPT         & 0.08/99.98 & 0.30/99.94 & 0.69/99.85 & 1.93/99.61 & 0.51/99.86 & 0.77/99.81   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.14/99.97 & 0.31/99.93 & 0.79/99.82 & 0.41/99.90 & 0.59/99.85   \\
   \cline{2-7}       
                       LPT         & 0.82/99.94 & 6.25/99.84 & 10.72/99.64 & 15.48/99.22 & 1.06/99.67 & 0.43/99.85   \\
       \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 1.30/99.68 & 3.26/99.34 & 6.29/98.85 & 11.55/98.01 & 4.46/99.13 & 0.87/99.80   \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.12/99.96 & 0.52/99.90 & 1.01/99.79 & 1.86/99.59 & 0.64/99.85 & 0.13/99.96   \\        
   \cline{2-7}       
                       VAT         & 0.02/99.98 & 0.28/99.91 & 1.12/99.74 & 2.88/99.44 & 0.10/99.93 & 0.30/99.94   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.01/99.99 & 0.09/99.97 & 0.48/99.91 & 0.97/99.81 & 0.08/99.97 & 0.05/99.98   \\
   \cline{2-7}       
                       VPT         & 0.06/99.99 & 0.12/99.97 & 0.34/99.93 & 0.77/99.82 & 0.21/99.94 & 0.34/99.94   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.01/100.00 & 0.04/99.99 & 0.13/99.97 & 0.58/99.90 & 0.19/99.95 & 0.15/99.96   \\
   \cline{2-7}       
                       LPT         & 0.13/99.96 & 2.07/99.91 & 4.25 /99.80 & 6.74 /99.55 & 0.48/99.83 & 0.46/99.87   \\
       \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 0.98/99.72 & 7.06/98.88 & 12.55/98.31 & 13.94/97.99 & 1.16/99.64 & 1.43/99.69   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.47/99.88 & 1.41/99.65 & 3.01/99.39 & 4.73/99.17 & 0.60/99.78 & 0.10/99.96   \\
   \cline{2-7}       
                       VAT         & 0.05/99.94 & 1.14/99.74 & 3.93/99.26 & 7.37/98.72 & 0.16/99.87 & 0.38/99.92   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/100.00 & 0.08/99.98 & 0.23/99.94 & 0.55/99.84 & 0.01/99.99 & 0.07/99.98   \\
   \cline{2-7}       
                       VPT         & 0.46/99.92 & 0.86/99.83 & 1.25/99.74 & 1.80/99.66 & 0.78/99.86 & 0.67/99.87   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.16/99.97 & 0.46/99.91 & 0.81/99.85 & 1.10/99.78 & 0.39/99.93 & 0.06/99.98   \\
   \cline{2-7}       
                       LPT         & 0.03/99.96 & 0.32/99.94 & 1.12 /99.90 & 3.24 /99.79 & 0.14/99.90 & 0.48/99.86   \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 2.00/97.96 & 8.60/96.32 & 14.39/94.02  & 22.99/90.84 & 38.01/94.98  & 21.92/97.90  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.33/99.91 & 0.92/99.80 & 2.09/99.55  & 7.05/98.65 & 2.92/99.41  & 0.11/99.95  \\
   \cline{2-7}       
                       VAT         & 1.01/99.42 & 0.74/99.73 & 2.93/99.37  & 8.32/98.44 & 3.19/99.27  & 0.28/99.91  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.10/99.92 & 0.24/99.91 & 0.44/99.85  & 1.91/99.55 & 0.58/99.79  & 0.19/99.93  \\
   \cline{2-7}       
                       VPT         & 0.48/99.88 & 1.01/99.76 & 1.86/99.55  & 6.82/98.65 & 3.77/99.20  & 2.05/99.51  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.12/99.94 & 0.20/99.94 & 0.43/99.90  & 2.31/99.52 & 1.34/99.69  & 0.16/99.95  \\
   \cline{2-7}       
                       LPT         & 0.13/99.92 & 1.26/99.91 & 4.21 /99.86 & 8.99 /99.49 & 0.36/99.73 & 0.12/99.94  \\
       \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline                   
                        FFT         & 5.34/98.69 & 9.61/97.62 & 15.68/96.13  & 25.83/94.13 & 12.99/97.14  & 5.05/98.89  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.51/99.89 & 1.73/99.67 & 3.49/99.31 & 8.06/98.45 & 3.58/99.33 & 0.42/99.89  \\
   \cline{2-7}                      
                       VAT         & 1.39/99.29 & 0.72/99.79 & 2.39/99.47  & 5.82/98.76 & 2.42/99.37  & 0.12/99.95  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.03/99.96 & 0.06/99.96 & 0.14/99.94  & 0.73/99.80 & 0.19/99.91  & 0.06/99.97  \\
   \cline{2-7}       
                       VPT         & 0.27/99.92 & 0.48/99.87 & 1.04/99.76  & 2.97/99.31 & 1.41/99.64  & 1.15/99.76  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.05/99.98 & 0.06/99.98 & 0.11/99.97  & 0.52/99.87 & 0.24/99.92  & 0.08/99.96  \\
   \cline{2-7}       
                       LPT         & 0.10/99.95 & 0.98/99.95 & 2.82 /99.91 & 6.93 /99.62 & 0.50/99.83 & 0.25/99.91  \\
       \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 11.49/97.68 & 9.03/97.89 & 15.15/96.58  & 28.71/94.18 & 18.98/96.18  & 4.63/99.05  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.17/99.94 & 0.62/99.85 & 1.62/99.63  & 4.87/99.08 & 1.53/99.65  & 0.25/99.91  \\
   \cline{2-7}       
                       VAT         & 0.17/99.87 & 0.58/99.83 & 1.95/99.56  & 4.57/99.08 & 0.56/99.77  & 0.09/99.97  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.05/99.98 & 0.11/99.96 & 0.44/99.89  & 1.31/99.71 & 0.14/99.92  & 0.05/99.98  \\
   \cline{2-7}       
                       VPT         & 0.22/99.93 & 0.38/99.90 & 0.74/99.82  & 1.67/99.60 & 0.65/99.82  & 0.36/99.92  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.08/99.98 & 0.10/99.97 & 0.21/99.96  & 0.53/99.86 & 0.29/99.92  & 0.07/99.98  \\
   \cline{2-7}       
                       LPT         & 0.11/99.93 & 4.22/99.87 & 9.75 /99.69 & 15.70/99.11 & 0.25/99.65 & 0.11/99.94  \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 1.70/99.53 & 3.39/99.28 & 6.34/98.76  & 11.60/97.87 & 5.28/98.95  & 0.81/99.82  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.14/99.96 & 0.58/99.88 & 1.27/99.74  & 2.80/99.43 & 0.79/99.80  & 0.08/99.97  \\        
   \cline{2-7}       
                       VAT         & 0.08/99.95 & 0.41/99.88 & 1.70/99.64  & 3.96/99.24 & 0.16/99.89  & 0.11/99.97  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.02/99.99 & 0.11/99.98 & 0.28/99.93  & 0.77/99.81 & 0.04/99.96  & 0.03/99.98  \\
   \cline{2-7}       
                       VPT         & 0.15/99.97 & 0.25/99.94 & 0.36/99.91  & 0.74/99.81 & 0.29/99.92  & 0.32/99.93  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.07/99.99 & 0.12/99.98 & 0.13/99.97  & 0.31/99.92 & 0.14/99.96  & 0.08/99.98  \\
   \cline{2-7}       
                       LPT         & 0.07/99.95 & 1.49/99.94 & 4.54 /99.87 & 8.88 /99.57 & 0.19/99.84 & 0.06/99.94  \\
       \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 1.77/99.58 & 8.33/98.65 & 14.52/98.08  & 16.22/97.77 & 1.96/99.49  & 1.48/99.62  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.77/99.81 & 2.34/99.52 & 4.14/99.23  & 5.66/99.00 & 1.04/99.69  & 0.06/99.97  \\
   \cline{2-7}       
                       VAT         & 0.24/99.88 & 2.29/99.51 & 6.36/98.85  & 10.38/98.20 & 0.44/99.76  & 0.05/99.98  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.05/99.99 & 0.26/99.94 & 0.77/99.84  & 1.50/99.65 & 0.07/99.98  & 0.12/99.96  \\
   \cline{2-7}       
                       VPT         & 0.47/99.91 & 0.90/99.82 & 1.18/99.72  & 1.66/99.65 & 0.75/99.86  & 0.58/99.87  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.20/99.97 & 0.50/99.91 & 0.84/99.84  & 1.05/99.78 & 0.36/99.93  & 0.07/99.99  \\
   \cline{2-7}       
                       LPT         & 0.03/99.96 & 0.29/99.96 & 1.08 /99.95 & 3.38 /99.88 & 0.17/99.93 & 1.00/99.77   \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 14.70/96.30  & 20.97/91.80 & 28.95/91.80  & 42.26/88.79 & 27.94/92.97  & 11.06/97.35  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.83/99.78  & 2.70/98.78 & 5.40/98.78  & 13.02/97.30 & 6.70/98.68  & 0.34/99.89  \\
   \cline{2-7}       
                       VAT         & 2.25/99.20  & 1.89/98.95 & 4.89/98.95  & 11.26/97.86 & 5.20/98.93  & 0.59/99.84  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.47/99.83  & 1.04/99.37 & 2.43/99.37  & 6.45/98.60 & 2.92/99.32  & 0.41/99.88  \\
   \cline{2-7}       
                       VPT         & 1.53/99.54  & 3.13/98.51 & 5.37/98.51  & 12.94/96.90 & 8.63/97.94  & 4.19/99.03  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.58/99.82  & 1.04/99.47 & 1.85/99.47  & 6.87/98.43 & 4.79/98.91  & 0.31/99.90  \\
   \cline{2-7}       
                       LPT         & 0.50/99.85 & 2.97/99.69 & 6.37 /99.40 & 10.41/98.30 & 1.14/99.11 & 0.31/99.88  \\
        \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline                 
                       FFT         & 7.22/98.3  & 11.39/97.17 & 17.25/95.71 & 27.24/93.73 & 14.53/96.74  & 5.23/98.9  \\
   \rowcolor{gray!25}  FFT + DSGF  & 1.12/99.77 & 2.18/99.52  & 3.78/99.16  & 8.12/98.34 & 4.03/99.19 & 0.62/99.86  \\
   \cline{2-7}                     
                       VAT         & 1.00/99.49  & 0.79/99.47 & 2.30/99.47  & 5.70/98.80 & 2.24/99.46  & 0.20/99.92  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.05/99.96  & 0.09/99.92 & 0.29/99.92  & 0.76/99.80 & 0.34/99.90  & 0.15/99.94  \\
   \cline{2-7}       
                       VPT         & 0.38/99.86  & 0.74/99.67 & 1.49/99.67  & 3.78/99.19 & 1.91/99.55  & 0.90/99.81  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.07/99.97  & 0.13/99.94 & 0.19/99.94  & 0.76/99.82 & 0.32/99.89  & 0.14/99.94  \\
   \cline{2-7}       
                       LPT         & 0.15/99.94 & 0.67/99.91 & 2.15 /99.85 & 4.91 /99.58 & 0.42/99.80 & 0.26/99.90  \\
       \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 9.95/98.07  & 9.14/97.05 & 14.40/97.05  & 26.28/94.99 & 16.69/96.84  & 3.49/99.28  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.17/99.92  & 0.44/99.74 & 1.07/99.74  & 2.99/99.37 & 1.00/99.74  & 0.77/99.81  \\
   \cline{2-7}       
                       VAT         & 0.15/99.91  & 0.34/99.71 & 1.16/99.71  & 3.04/99.36 & 0.33/99.83  & 0.75/99.84  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.07/99.97  & 0.13/99.91 & 0.35/99.91  & 0.72/99.81 & 0.15/99.94  & 0.14/99.95  \\
   \cline{2-7}       
                       VPT         & 0.21/99.94  & 0.45/99.78 & 0.95/99.78  & 2.22/99.54 & 0.74/99.80  & 1.14/99.76  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.12/99.97  & 0.17/99.94 & 0.20/99.94  & 0.49/99.86 & 0.22/99.91  & 0.72/99.84  \\
   \cline{2-7}       
                       LPT         & 0.25/99.94 & 3.70/99.91 & 7.71 /99.84 & 12.44/99.56 & 0.33/99.81 & 0.56/99.85  \\
       \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 1.82/99.58  & 4.25/98.61 & 7.43/98.61  & 12.89/97.73 & 5.62/98.94  & 1.02/99.75  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.16/99.95  & 0.36/99.81 & 0.94/99.81  & 1.71/99.61 & 0.59/99.85  & 0.11/99.96  \\        
   \cline{2-7}       
                       VAT         & 0.09/99.96  & 0.30/99.76 & 1.10/99.76  & 2.24/99.49 & 0.12/99.92  & 0.21/99.95  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.07/99.99  & 0.11/99.95 & 0.19/99.95  & 0.46/99.88 & 0.08/99.97  & 0.08/99.98  \\
   \cline{2-7}       
                       VPT         & 0.08/99.98  & 0.15/99.92 & 0.33/99.92  & 0.74/99.81 & 0.20/99.93  & 0.25/99.94  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.05/99.99  & 0.07/99.97 & 0.12/99.97  & 0.26/99.94 & 0.14/99.96  & 0.12/99.97  \\
   \cline{2-7}       
                       LPT         & 0.09/99.95 & 1.12/99.93 & 2.86 /99.88 & 5.45 /99.70 & 0.15/99.88 & 0.39/99.90  \\
        \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.66/99.66  & 1.85/98.16 & 3.38/98.16  & 5.04/97.84 & 0.94/99.57  & 0.38/99.59  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.16/99.85  & 1.44/99.33 & 4.18/99.33  & 7.28/99.11 & 0.35/99.74  & 0.48/99.88  \\
   \cline{2-7}       
                       VAT         & 0.09/99.92  & 0.13/99.21 & 0.27/99.21  & 0.67/98.69 & 0.09/99.84  & 0.24/99.83  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.53/99.99  & 0.77/99.92 & 1.09/99.92  & 1.60/99.83 & 0.75/99.98  & 0.95/99.95  \\
   \cline{2-7}       
                       VPT         & 0.18/99.91  & 0.45/99.76 & 0.77/99.76  & 1.05/99.68 & 0.41/99.86  & 0.18/99.80  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.09/99.96  & 1.12/99.85 & 2.86/99.85  & 5.45/99.79 & 0.15/99.93  & 0.39/99.95  \\
   \cline{2-7}       
                       LPT         & 0.09/99.94 & 0.47/99.93 & 1.33 /99.91 & 3.31 /99.83 & 0.31/99.90 & 0.95/99.73  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 35.89/89.42 & 42.52/86.33 & 52.61/82.78 & 64.04/79.41 & 52.29/84.55 & 29.36/91.15  \\
   \rowcolor{gray!25}  FFT + DSGF  & 7.04/98.21 & 11.21/97.10 & 16.45/95.56 & 29.49/92.86 & 19.06/95.44 & 2.25/99.36  \\
   \cline{2-7}       
                       VAT         & 8.44/97.98 & 6.88/98.37 & 12.82/97.27 & 21.08/95.71 & 13.51/97.42 & 6.84/98.45  \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.75/99.21 & 5.48/98.63 & 10.34/97.63 & 19.20/95.89 & 11.56/97.69 & 4.45/98.99  \\
   \cline{2-7}       
                       VPT         & 7.07/98.25 & 11.63/97.10 & 16.74/95.73 & 30.69/92.99 & 22.73/94.81 & 13.90/96.90  \\
   \rowcolor{gray!25}  VPT + DSGF  & 2.75/99.23 & 3.83/99.01 & 6.01/98.47 & 15.96/96.58 & 12.13/97.42 & 3.09/99.19  \\
   \cline{2-7}       
                       LPT         & 4.08/99.15 & 14.9/98.79 & 22.45/98.15 & 28.53/96.55 & 7.29/97.79 & 3.42/99.17  \\
        \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}             
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline                      
                       FFT         & 19.33/95.04 & 29.52/91.83 & 37.93/89.18 & 47.82/86.72 & 32.55/91.78 & 21.45/94.77  \\
   \rowcolor{gray!25}  FFT + DSGF  & 4.49/98.68 & 7.85/97.73 & 12.25/96.67 & 21.7/94.89 & 12.45/97 & 6.6/98.11  \\
   \cline{2-7}                     
                       VAT         & 10.00/97.41 & 5.87/98.14 & 9.96/97.30 & 16.19/96.19 & 10.83/97.40 & 5.69/98.13  \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.15/99.09 & 2.70/98.85 & 3.44/98.59 & 6.63/98.05 & 3.69/98.62 & 4.59/98.49  \\
   \cline{2-7}       
                       VPT         & 3.58/98.89 & 5.30/98.48 & 8.46/97.84 & 16.45/96.45 & 10.02/97.64 & 8.24/97.82  \\
   \rowcolor{gray!25}  VPT + DSGF  & 2.09/99.32 & 2.61/99.11 & 3.30/98.87 & 6.63/98.17 & 4.66/98.60 & 3.32/98.78  \\
   \cline{2-7}       
                       LPT         & 3.05/99.01 & 6.51/98.78 & 10.83/98.45 & 16.29/97.61 & 4.95/98.40 & 4.68/98.60  \\
       \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 17.77/96.55 & 16.54/96.29 & 23.81/94.67 & 36.70/92.13 & 26.91/94.52 & 12.16/97.43  \\
   \rowcolor{gray!25}  FFT + DSGF  & 2.36/99.26 & 4.27/98.79 & 6.15/98.24 & 11.22/97.37 & 5.83/98.50 & 2.73/99.31  \\
   \cline{2-7}       
                       VAT         & 3.49/98.71 & 4.33/98.49 & 6.83/97.97 & 10.69/97.29 & 4.50/98.49 & 3.44/99.17  \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.23/99.20 & 2.94/98.86 & 3.99/98.60 & 5.67/98.25 & 2.93/98.97 & 2.75/99.34  \\
   \cline{2-7}       
                       VPT         & 3.32/99.06 & 5.21/98.61 & 7.94/98.04 & 13.17/97.14 & 7.13/98.29 & 5.00/98.78  \\
   \rowcolor{gray!25}  VPT + DSGF  & 1.97/99.44 & 2.41/99.24 & 3.09/99.00 & 5.51/98.51 & 3.62/98.90 & 2.82/99.30  \\
   \cline{2-7}       
                       LPT         & 2.75/98.93 & 12.4/98.61 & 20.69/98.18 & 27.18/97.38 & 3.01/98.31 & 3.07/99.22  \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 5.07/98.48 & 8.42/97.81 & 11.67/97.08 & 17.62/96.09 & 9.63/97.62 & 6.67/98.08  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 2.62/99.06 & 3.65/98.76 & 4.91/98.46 & 6.90/98.03 & 4.22/98.72 & 2.70/99.05  \\        
   \cline{2-7}       
                       VAT         & 3.30/98.82 & 5.09/98.37 & 8.19/97.78 & 11.54/97.15 & 3.87/98.63 & 4.10/98.71  \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.06/99.19 & 2.93/98.91 & 3.83/98.69 & 5.32/98.42 & 2.71/99.05 & 3.17/98.97  \\
   \cline{2-7}       
                       VPT         & 2.64/99.25 & 3.53/98.99 & 4.31/98.73 & 5.96/98.41 & 3.76/98.97 & 4.49/98.63  \\
   \rowcolor{gray!25}  VPT + DSGF  & 1.81/99.46 & 2.20/99.30 & 2.73/99.14 & 3.97/98.92 & 3.07/99.16 & 2.71/99.06  \\
   \cline{2-7}       
                       LPT         & 2.39/99.00 & 6.01/98.76 & 10.34/98.48 & 15.89/97.94 & 2.96/98.62 & 3.74/98.94  \\
       \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 9.68/97.85 & 20.32/96.08 & 27.87/95.46 & 29.49/95.08 & 9.95/97.72 & 9.29/97.70  \\
   \rowcolor{gray!25}  FFT + DSGF  & 6.47/98.56 & 10.60/97.75 & 13.72/97.24 & 15.92/96.96 & 7.23/98.36 & 3.81/98.86  \\
   \cline{2-7}       
                       VAT         & 3.85/98.57 & 7.98/97.71 & 13.53/96.77 & 18.76/96.04 & 4.41/98.37 & 4.82/98.61  \\
   \rowcolor{gray!25}  VAT + DSGF  & 2.30/99.08 & 3.97/98.58 & 6.44/98.16 & 8.28/97.79 & 2.61/99.00 & 4.65/98.28  \\
   \cline{2-7}       
                       VPT         & 6.86/98.59 & 9.04/97.96 & 11.61/97.43 & 13.83/97.00 & 8.12/98.27 & 13.01/97.10  \\
   \rowcolor{gray!25}  VPT + DSGF  & 3.85/99.08 & 6.19/98.47 & 8.62/98.01 & 10.55/97.65 & 5.37/98.78 & 3.71/98.67  \\
   \cline{2-7}       
                       LPT         & 2.96/98.95 & 5.11/98.74 & 8.88 /98.54 & 3.63 /98.23 & 4.26/98.71 & 8.16/97.94  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 45.60/91.21 & 43.45/90.88 & 52.00/88.89 & 62.29/86.06 & 50.00/90.26 & 0.17/99.92  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.04/99.96 & 0.04/99.97 & 0.15/99.94 & 0.57/99.82 & 0.05/99.94 & 0.02/99.98  \\
   \cline{2-7}       
                       VAT         & 0.55/99.56 & 3.22/99.10 & 7.64/98.39 & 13.55/97.53 & 1.38/99.39 & 0.04/99.96  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.02/99.98 & 0.03/99.98 & 0.05/99.97 & 0.06/99.95 & 0.02/99.98 & 0.02/99.98  \\
   \cline{2-7}       
                       VPT         & 1.24/99.42 & 4.16/98.97 & 10.80/98.00 & 20.67/96.50 & 3.34/99.09 & 0.40/99.80  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.98 & 0.02/99.97 & 0.02/99.97 & 0.04/99.93 & 0.02/99.95 & 0.02/99.99  \\
   \cline{2-7}       
                       LPT         & 0.03/99.75 & 0.04/99.72 & 0.10/99.67 & 0.53/99.50 & 0.06/99.69 & 0.02/99.99  \\
       \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 41.74/93.22 & 32.71/94.31 & 37.97/92.70 & 46.40/90.58 & 39.61/93.32 & 0.52/99.85  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.04/99.96 & 0.16/99.94 & 0.41/99.87 & 1.14/99.69 & 0.12/99.91 & 0.02/99.99  \\
   \cline{2-7}       
                       VAT         & 0.66/99.43 & 1.39/99.57 & 3.63/99.16 & 7.06/98.59 & 1.23/99.46 & 0.02/99.98  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.03/99.98 & 0.03/99.97 & 0.03/99.96 & 0.12/99.94 & 0.03/99.97 & 0.02/99.99  \\
   \cline{2-7}       
                       VPT         & 0.97/99.41 & 4.32/98.84 & 11.24/97.91 & 19.48/96.66 & 2.32/99.17 & 0.16/99.95  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.97 & 0.02/99.97 & 0.02/99.97 & 0.05/99.95 & 0.05/99.96 & 0.02/99.99  \\
   \cline{2-7}       
                       LPT         & 0.04/99.97 & 0.08/99.93 & 0.24/99.86 & 0.74/99.64 & 0.05/99.90 & 0.01/99.99  \\
        \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 3.14/99.24 & 6.14/98.82 & 10.67/98.02 & 18.58/96.84 & 5.30/98.87 & 0.03/99.97  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.02/99.95 & 0.03/99.95 & 0.03/99.94 & 0.14/99.90 & 0.03/99.94 & 0.03/99.97  \\
   \cline{2-7}       
                       VAT         & 0.08/99.83 & 0.48/99.78 & 1.92/99.54 & 3.78/99.20 & 0.13/99.80 & 0.03/99.96  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.03/99.98 & 0.05/99.97 & 0.05/99.96 & 0.09/99.92 & 0.04/99.96 & 0.01/99.98  \\
   \cline{2-7}       
                       VPT         & 0.06/99.98 & 0.10/99.96 & 0.17/99.93 & 0.32/99.86 & 0.08/99.96 & 0.03/99.98  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.02/99.99 & 0.02/99.99 & 0.02/99.98 & 0.02/99.98 & 0.02/99.98  \\
   \cline{2-7}       
                       LPT         & 0.03/99.97 & 0.06/99.95 & 0.08/99.94 & 0.13/99.87 & 0.05/99.93 & 0.03/99.99  \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.18/99.78 & 0.82/99.72 & 2.10/99.45 & 4.63/99.02 & 0.36/99.72 & 0.02/99.98  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.02/99.98 & 0.03/99.98 & 0.04/99.98 & 0.06/99.96 & 0.02/99.97 & 0.02/99.99  \\        
   \cline{2-7}       
                       VAT         & 0.05/99.91 & 0.29/99.87 & 1.23/99.70 & 2.44/99.43 & 0.07/99.89 & 0.01/99.98  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.03/99.97 & 0.06/99.97 & 0.06/99.96 & 0.10/99.95 & 0.03/99.96 & 0.02/99.98  \\
   \cline{2-7}       
                       VPT         & 0.05/99.92 & 0.27/99.82 & 1.24/99.64 & 2.87/99.36 & 0.08/99.80 & 0.04/99.96  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.03/99.99 & 0.03/99.99 & 0.04/99.98 & 0.03/99.98 & 0.02/99.95  \\
   \cline{2-7}       
                       LPT         & 0.02/99.98 & 0.02/99.97 & 0.04/99.95 & 0.09/99.90 & 0.02/99.95 & 0.02/99.98  \\
        \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.02/99.90 & 0.17/99.93 & 0.38/99.86 & 0.38/99.79 & 0.02/99.96 & 0.01/99.99  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.02/99.99 & 0.03/99.99 & 0.04/99.99 & 0.04/99.98 & 0.02/99.99 & 0.03/99.98  \\
   \cline{2-7}       
                       VAT         & 0.03/99.97 & 0.23/99.91 & 1.37/99.76 & 2.21/99.57 & 0.03/99.96 & 0.02/99.99  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.02/99.99 & 0.03/99.99 & 0.03/99.98 & 0.03/99.95 & 0.02/99.98 & 0.02/99.99  \\
   \cline{2-7}       
                       VPT         & 0.10/99.97 & 0.31/99.92 & 0.59/99.86 & 0.90/99.74 & 0.16/99.93 & 0.06/99.96  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.06/99.98 & 0.10/99.97 & 0.16/99.94 & 0.05/99.97 & 0.02/100.00  \\
   \cline{2-7}       
                       LPT         & 0.02/99.99 & 0.03/99.98 & 0.07/99.97 & 0.10/99.94 & 0.03/99.97 & 0.02/99.98  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 63.07/86.81 & 46.33/90.93 & 53.44/89.03  & 62.95/86.28 & 58.76/88.37 & 0.42/99.87   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.00/99.97 & 0.03/99.97 & 0.11/99.94  & 0.53/99.81 & 0.06/99.94 & 0.00/99.99   \\
   \cline{2-7}       
                       VAT         & 0.82/99.34 & 4.82/98.82 & 10.63/97.90  & 18.02/96.90 & 2.21/99.15 & 0.00/99.98   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/99.99 & 0.01/99.99 & 0.05/99.98  & 0.07/99.95 & 0.00/99.98 & 0.00/99.99   \\
   \cline{2-7}       
                       VPT         & 0.79/99.56 & 4.15/98.95 & 11.95/97.74  & 23.69/95.93 & 2.84/99.14 & 0.23/99.85   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.01/99.99 & 0.01/99.99 & 0.01/99.98  & 0.02/99.95 & 0.01/99.96 & 0.00/100.00   \\
   \cline{2-7}       
                       LPT         & 0.00/99.72 & 0.01/99.66 & 0.03/99.58 & 0.94/99.30 & 0.01/99.61 & 0.00/99.99   \\
        \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 38.96/93.69 & 37.92/93.48 & 42.94/91.81  & 50.46/89.73 & 40.80/93.13 & 0.13/99.95   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.00/99.97 & 0.06/99.96 & 0.17/99.92  & 0.53/99.79 & 0.05/99.94 & 0.00/100.00   \\
   \cline{2-7}       
                       VAT         & 0.77/99.24 & 1.23/99.56 & 3.78/99.15  & 7.41/98.54 & 1.25/99.36 & 0.00/99.99   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/99.98 & 0.00/99.98 & 0.02/99.97  & 0.08/99.95 & 0.00/99.97 & 0.00/100.00   \\
   \cline{2-7}       
                       VPT         & 0.27/99.71 & 1.87/99.43 & 5.68/98.87  & 10.59/98.02 & 0.90/99.57 & 0.02/99.99   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.00/99.98 & 0.00/99.98 & 0.00/99.98  & 0.00/99.97 & 0.00/99.98 & 0.00/100.00   \\
   \cline{2-7}       
                       LPT         & 0.02/99.96 & 0.60/99.85 & 1.58/99.65 & 2.50/99.31 & 0.25/99.85 & 0.00/100.00   \\
       \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 6.43/98.67 & 9.23/98.30 & 14.78/97.32  & 22.91/96.03 & 8.99/98.28 & 0.00/99.99   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.00/99.97 & 0.00/99.97 & 0.00/99.96  & 0.01/99.95 & 0.00/99.96 & 0.00/99.98   \\
   \cline{2-7}       
                       VAT         & 0.01/99.85 & 0.21/99.81 & 1.20/99.62  & 2.98/99.31 & 0.02/99.82 & 0.01/99.97   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/99.99 & 0.00/99.98 & 0.00/99.96  & 0.07/99.91 & 0.00/99.96 & 0.00/99.98   \\
   \cline{2-7}       
                       VPT         & 0.00/100.00 & 0.00/99.99 & 0.00/99.98  & 0.04/99.93 & 0.00/99.99 & 0.01/99.99   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.00/100.00 & 0.00/100.00 & 0.00/100.00  & 0.00/99.99 & 0.00/99.99 & 0.00/99.99   \\
   \cline{2-7}       
                       LPT         & 0.00/99.96 & 0.01/99.94 & 0.01/99.92 & 0.10/99.84 & 0.01/99.92 & 0.00/100.00   \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.02/99.78 & 0.65/99.76 & 1.86/99.50  & 4.21/99.07 & 0.26/99.73 & 0.00/99.98   \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.00/99.99 & 0.00/99.99 & 0.00/99.99  & 0.02/99.97 & 0.00/99.98 & 0.00/100.00   \\        
   \cline{2-7}       
                       VAT         & 0.00/99.86 & 0.18/99.87 & 0.99/99.70  & 2.88/99.38 & 0.00/99.86 & 0.01/99.98   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/99.97 & 0.01/99.97 & 0.03/99.96  & 0.05/99.94 & 0.00/99.96 & 0.01/99.99   \\
   \cline{2-7}       
                       VPT         & 0.01/99.95 & 0.20/99.86 & 1.12/99.68  & 3.05/99.39 & 0.03/99.84 & 0.01/99.96   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.00/100.00 & 0.00/100.00 & 0.00/100.00  & 0.00/99.99 & 0.00/99.99 & 0.01/99.99   \\
   \cline{2-7}       
                       LPT         & 0.01/99.98 & 0.01/99.96 & 0.03/99.95 & 0.05/99.89 & 0.01/99.94 & 0.00/99.99   \\
       \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 0.00/99.97 & 0.19/99.92 & 0.44/99.82  & 0.45/99.72 & 0.00/99.96 & 0.00/100.00   \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.00/100.00 & 0.00/100.00 & 0.02/99.99  & 0.03/99.99 & 0.00/100.00 & 0.01/99.98   \\
   \cline{2-7}       
                       VAT         & 0.01/99.97 & 0.17/99.92 & 1.13/99.78  & 1.82/99.58 & 0.02/99.97 & 0.02/100.00   \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.00/100.00 & 0.00/99.99 & 0.01/99.98  & 0.01/99.95 & 0.00/99.99 & 0.00/100.00   \\
   \cline{2-7}       
                       VPT         & 0.02/99.99 & 0.11/99.98 & 0.14/99.96  & 0.22/99.91 & 0.04/99.98 & 0.01/99.99   \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.00/100.00 & 0.00/100.00 & 0.03/100.00  & 0.05/99.98 & 0.00/99.99 & 0.00/100.00   \\
   \cline{2-7}       
                       LPT         & 0.00/99.99 & 0.02/99.99 & 0.02/99.98 & 0.02/99.95 & 0.00/99.97 & 0.00/99.99   \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 49.28/90.50 & 46.33/90.23 & 54.20/88.26 & 63.34/85.56 & 51.55/89.64 & 0.67/99.80  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.15/99.93 & 0.23/99.93 & 0.38/99.89 & 0.83/99.78 & 0.26/99.91 & 0.18/99.95  \\
   \cline{2-7}       
                       VAT         & 0.75/99.48 & 3.56/99.01 & 8.32/98.27 & 14.68/97.38 & 1.56/99.31 & 0.19/99.92  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.08/99.96 & 0.21/99.94 & 0.35/99.93 & 0.45/99.88 & 0.09/99.95 & 0.18/99.96  \\
   \cline{2-7}       
                       VPT         & 2.12/99.33 & 5.65/98.73 & 12.85/97.56 & 22.86/95.95 & 4.53/98.94 & 0.76/99.71  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.16/99.95 & 0.16/99.95 & 0.16/99.94 & 0.28/99.88 & 0.22/99.91 & 0.15/99.96  \\
   \cline{2-7}       
                       LPT         & 0.21/99.73 & 0.17/99.68 & 0.26/99.63 & 0.80/99.46 & 0.24/99.67 & 0.18/99.96  \\
        \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 44.08/92.42 & 34.99/93.58 & 40.92/91.95 & 48.35/89.89 & 42.00/92.54 & 1.76/99.62  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.25/99.91 & 0.55/99.84 & 1.22/99.71 & 2.30/99.47 & 0.50/99.83 & 0.18/99.94  \\
   \cline{2-7}       
                       VAT         & 1.09/99.36 & 1.92/99.47 & 4.44/99.02 & 8.31/98.43 & 1.54/99.38 & 0.21/99.95  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.14/99.96 & 0.16/99.93 & 0.24/99.91 & 0.35/99.88 & 0.13/99.94 & 0.18/99.95  \\
   \cline{2-7}       
                       VPT         & 1.59/99.34 & 5.64/98.62 & 13.19/97.53 & 20.81/96.24 & 3.27/99.05 & 0.44/99.88  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.14/99.94 & 0.11/99.94 & 0.12/99.94 & 0.25/99.91 & 0.17/99.92 & 0.15/99.97  \\
   \cline{2-7}       
                       LPT         & 0.19/99.94 & 0.34/99.86 & 0.60/99.75 & 1.55/99.49 & 0.26/99.85 & 0.20/99.95  \\
       \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 5.43/98.86 & 8.42/98.35 & 13.34/97.44 & 20.97/96.21 & 7.91/98.43 & 0.16/99.94  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.12/99.94 & 0.15/99.93 & 0.22/99.91 & 0.44/99.84 & 0.15/99.92 & 0.13/99.94  \\
   \cline{2-7}       
                       VAT         & 0.25/99.78 & 0.69/99.72 & 2.13/99.48 & 4.13/99.14 & 0.37/99.75 & 0.19/99.93  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.14/99.96 & 0.19/99.93 & 0.24/99.90 & 0.32/99.84 & 0.15/99.93 & 0.21/99.96  \\
   \cline{2-7}       
                       VPT         & 0.10/99.95 & 0.27/99.91 & 0.61/99.84 & 1.25/99.71 & 0.19/99.90 & 0.17/99.94  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.07/99.98 & 0.07/99.97 & 0.10/99.97 & 0.12/99.96 & 0.10/99.96 & 0.09/99.96  \\
   \cline{2-7}       
                       LPT         & 0.13/99.94 & 0.16/99.91 & 0.28/99.88 & 0.43/99.80 & 0.14/99.89 & 0.16/99.96  \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.58/99.69 & 1.63/99.58 & 3.20/99.26 & 5.97/98.79 & 1.00/99.61 & 0.25/99.93  \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.09/99.96 & 0.17/99.95 & 0.25/99.93 & 0.32/99.90 & 0.15/99.95 & 0.12/99.95  \\        
   \cline{2-7}       
                       VAT         & 0.17/99.87 & 0.61/99.80 & 1.78/99.57 & 3.83/99.24 & 0.19/99.84 & 0.19/99.95  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.11/99.96 & 0.22/99.94 & 0.29/99.93 & 0.38/99.90 & 0.11/99.94 & 0.10/99.95  \\
   \cline{2-7}       
                       VPT         & 0.13/99.92 & 0.35/99.82 & 1.09/99.67 & 2.46/99.42 & 0.25/99.81 & 0.14/99.93  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.07/99.98 & 0.08/99.98 & 0.09/99.97 & 0.13/99.96 & 0.10/99.97 & 0.17/99.92  \\
   \cline{2-7}       
                       LPT         & 0.15/99.94 & 0.21/99.92 & 0.28/99.88 & 0.50/99.81 & 0.21/99.90 & 0.19/99.94  \\
        \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.14/99.94 & 0.50/99.88 & 0.78/99.81 & 0.84/99.73 & 0.14/99.93 & 0.16/99.97  \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.12/99.98 & 0.18/99.97 & 0.25/99.96 & 0.27/99.95 & 0.12/99.98 & 0.26/99.92  \\
   \cline{2-7}       
                       VAT         & 0.12/99.94 & 0.49/99.85 & 1.86/99.69 & 2.55/99.51 & 0.12/99.93 & 0.17/99.97  \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.13/99.98 & 0.14/99.96 & 0.17/99.94 & 0.21/99.91 & 0.13/99.97 & 0.15/99.97  \\
   \cline{2-7}       
                       VPT         & 0.29/99.94 & 0.62/99.88 & 0.94/99.80 & 1.28/99.67 & 0.38/99.90 & 0.18/99.94  \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.09/99.98 & 0.14/99.97 & 0.25/99.95 & 0.38/99.90 & 0.14/99.96 & 0.15/99.97  \\
   \cline{2-7}       
                       LPT         & 0.14/99.96 & 0.18/99.95 & 0.25/99.93 & 0.28/99.89 & 0.17/99.94 & 0.25/99.94  \\
    \midrule
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT         & 55.59/89.80 & 48.39/90.38 & 56.44/88.52 & 65.28/85.81 & 55.50/89.46 & 0.37/99.89 \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.09/99.95 & 0.12/99.95 & 0.23/99.92 & 0.55/99.81 & 0.12/99.93 & 0.07/99.97 \\
   \cline{2-7}       
                       VAT         & 0.85/99.37 & 6.01/98.66 & 12.57/97.63 & 20.37/96.55 & 2.43/99.12 & 0.07/99.95 \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.04/99.97 & 0.12/99.96 & 0.34/99.94 & 0.59/99.88 & 0.04/99.95 & 0.05/99.96 \\
   \cline{2-7}       
                       VPT         & 5.96/98.49 & 18.26/96.75 & 33.95/94.16 & 48.58/91.43 & 13.17/97.63 & 0.44/99.78 \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.09/99.97 & 0.09/99.96 & 0.11/99.96 & 0.20/99.89 & 0.14/99.92 & 0.12/99.95 \\
   \cline{2-7}       
                       LPT         & 0.12/99.66 & 0.14/99.57 & 0.39/99.49 & 1.52/99.24 & 0.23/99.56 & 0.07/99.96 \\
       \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 36.29/93.75 & 35.14/93.57 & 40.99/91.84 & 49.02/89.71 & 39.08/93.12 & 1.01/99.74 \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.25/99.91 & 1.01/99.74 & 2.75/99.43 & 5.16/98.98 & 0.74/99.75 & 0.09/99.95 \\
   \cline{2-7}       
                       VAT         & 3.40/98.85 & 5.83/98.72 & 10.66/97.80 & 16.44/96.93 & 5.14/98.81 & 0.09/99.97 \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.05/99.97 & 0.09/99.95 & 0.12/99.93 & 0.23/99.87 & 0.07/99.94 & 0.07/99.97 \\
   \cline{2-7}       
                       VPT         & 3.00/99.03 & 13.21/97.32 & 26.38/95.04 & 37.48/93.12 & 7.85/98.40 & 0.23/99.90 \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.05/99.94 & 0.07/99.94 & 0.09/99.94 & 0.16/99.89 & 0.12/99.91 & 0.05/99.98 \\
   \cline{2-7}       
                       LPT         & 0.11/99.95 & 0.20/99.90 & 0.34/99.82 & 1.13/99.60 & 0.14/99.88 & 0.09/99.97 \\
        \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 4.63/98.97 & 8.19/98.40 & 13.10/97.48 & 20.59/96.25 & 7.36/98.51 & 0.18/99.95 \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.07/99.95 & 0.09/99.94 & 0.11/99.93 & 0.27/99.88 & 0.09/99.93 & 0.11/99.92 \\
   \cline{2-7}       
                       VAT         & 0.30/99.65 & 0.71/99.64 & 2.82/99.34 & 5.32/98.92 & 0.41/99.65 & 0.14/99.94 \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.07/99.96 & 0.09/99.94 & 0.20/99.89 & 0.32/99.80 & 0.07/99.92 & 0.09/99.95 \\
   \cline{2-7}       
                       VPT         & 0.18/99.95 & 0.34/99.90 & 0.74/99.81 & 1.24/99.65 & 0.28/99.89 & 0.07/99.95 \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.09/99.98 & 0.09/99.98 & 0.12/99.98 & 0.14/99.96 & 0.12/99.97 & 0.09/99.96 \\
   \cline{2-7}       
                       LPT         & 0.07/99.92 & 0.18/99.88 & 0.46/99.83 & 0.94/99.68 & 0.14/99.86 & 0.11/99.96 \\
       \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT         & 0.48/99.63 & 1.40/99.58 & 3.37/99.22 & 6.76/98.70 & 0.98/99.56 & 0.11/99.96 \\        
   \rowcolor{gray!25}  FFT + DSGF  & 0.05/99.96 & 0.11/99.96 & 0.12/99.94 & 0.18/99.92 & 0.09/99.95 & 0.07/99.97 \\        
   \cline{2-7}       
                       VAT         & 0.18/99.85 & 0.59/99.80 & 1.47/99.60 & 3.30/99.27 & 0.18/99.83 & 0.09/99.96 \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.09/99.96 & 0.16/99.95 & 0.30/99.93 & 0.53/99.89 & 0.09/99.94 & 0.05/99.97 \\
   \cline{2-7}       
                       VPT         & 0.09/99.88 & 0.53/99.74 & 2.18/99.47 & 4.95/99.08 & 0.23/99.73 & 0.09/99.91 \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.02/99.99 & 0.02/99.99 & 0.05/99.98 & 0.07/99.96 & 0.07/99.97 & 0.07/99.98 \\
   \cline{2-7}       
                       LPT         & 0.12/99.92 & 0.18/99.89 & 0.25/99.84 & 0.53/99.74 & 0.16/99.87 & 0.11/99.96 \\
        \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT         & 0.09/99.96 & 0.30/99.92 & 0.51/99.85 & 0.55/99.77 & 0.11/99.95 & 0.07/99.98 \\
   \rowcolor{gray!25}  FFT + DSGF  & 0.05/99.99 & 0.07/99.99 & 0.11/99.98 & 0.12/99.97 & 0.05/99.99 & 0.09/99.95 \\
   \cline{2-7}       
                       VAT         & 0.09/99.94 & 0.76/99.79 & 2.78/99.56 & 4.04/99.30 & 0.09/99.93 & 0.09/99.98 \\
   \rowcolor{gray!25}  VAT + DSGF  & 0.04/99.98 & 0.07/99.96 & 0.16/99.92 & 0.21/99.87 & 0.05/99.97 & 0.05/99.99 \\
   \cline{2-7}       
                       VPT         & 0.48/99.91 & 0.89/99.82 & 1.42/99.71 & 1.84/99.58 & 0.62/99.87 & 0.37/99.92 \\
   \rowcolor{gray!25}  VPT + DSGF  & 0.14/99.98 & 0.27/99.96 & 0.43/99.93 & 0.51/99.88 & 0.23/99.95 & 0.09/99.99 \\
    \cline{2-7}       
                       LPT         & 0.07/99.96 & 0.14/99.94 & 0.21/99.91 & 0.32/99.85 & 0.14/99.93 & 0.09/99.95  \\
    \midrule      
  \end{tabular}
\begin{tabular}{ccccccc}
    \midrule
    \multirow{2}{*}{2-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline
                       FFT           & 89.56/61.56 & 91.30/59.63 & 91.34/58.90 & 92.08/58.37 & 91.04/60.18 & 91.17/61.21   \\
   \rowcolor{gray!25}  FFT + DSGF    & 86.73/65.30 & 87.03/64.64 & 88.03/63.82 & 90.07/62.66 & 88.96/63.58 & 76.83/71.29   \\
   \cline{2-7}       
                       VAT           & 89.78/64.60 & 82.88/67.25 & 84.30/65.70 & 85.79/64.53 & 86.41/65.18 & 77.40/71.32   \\
   \rowcolor{gray!25}  VAT + DSGF    & 77.79/71.86 & 78.06/70.44 & 79.37/69.21 & 83.15/67.52 & 81.23/69.35 & 77.50/71.86   \\
   \cline{2-7}       
                       VPT           & 79.48/72.54 & 80.89/71.21 & 82.29/69.79 & 84.06/67.93 & 82.59/69.52 & 84.03/69.49   \\
   \rowcolor{gray!25}  VPT + DSGF    & 78.06/72.84 & 77.93/72.83 & 77.92/72.52 & 83.19/69.17 & 82.80/69.54 & 73.41/75.11   \\
   \cline{2-7}       
                        LPT     & 80.24/69.75 & 80.78/69.10 & 81.88/68.16 & 84.57/66.50 & 83.28/67.65 & 77.70/70.52   \\
       \midrule
    \multirow{2}{*}{4-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT           & 85.93/67.34 & 84.95/66.19 & 86.28/65.21 & 87.79/63.93 & 86.08/65.60 & 82.44/68.50   \\
   \rowcolor{gray!25}  FFT + DSGF    & 77.45/71.53 & 78.61/70.29 & 80.58/69.16 & 83.48/67.94 & 80.36/70.06 & 76.88/72.09   \\
   \cline{2-7}       
                       VAT           & 90.47/67.07 & 78.47/71.23 & 80.74/69.56 & 82.85/68.26 & 85.08/68.53 & 74.63/74.22   \\
   \rowcolor{gray!25}  VAT + DSGF    & 75.90/73.88 & 76.62/72.20 & 77.91/70.77 & 80.83/69.32 & 77.85/71.74 & 72.82/75.68   \\
   \cline{2-7}       
                       VPT           & 65.75/78.86 & 67.84/77.55 & 70.46/76.23 & 75.24/74.77 & 72.45/76.45 & 73.88/75.78   \\
   \rowcolor{gray!25}  VPT + DSGF    & 69.22/77.93 & 69.63/77.15 & 71.18/76.12 & 76.46/74.34 & 74.66/75.35 & 69.34/78.02   \\
   \cline{2-7}       
                      LPT     & 77.68/72.79 & 77.81/73.79 & 79.04/74.79 & 82.12/75.79 & 80.19/76.79 & 76.84/77.79   \\
        \midrule
    \multirow{2}{*}{8-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT           & 78.69/73.13 & 80.24/71.88 & 82.17/70.47 & 83.70/69.35 & 80.75/71.70 & 77.07/74.52   \\
   \rowcolor{gray!25}  FFT + DSGF    & 72.31/76.13 & 76.08/74.33 & 79.02/73.08 & 81.75/72.08 & 76.68/75.07 & 71.17/76.66   \\
   \cline{2-7}       
                       VAT           & 78.80/74.50 & 74.19/74.89 & 77.36/73.26 & 80.40/72.15 & 78.70/74.29 & 71.05/76.20   \\
   \rowcolor{gray!25}  VAT + DSGF    & 69.71/77.21 & 73.11/75.36 & 75.93/74.03 & 79.17/72.99 & 74.76/75.75 & 67.57/77.66   \\
   \cline{2-7}       
                       VPT           & 65.10/80.84 & 67.96/79.67 & 69.41/78.59 & 72.00/77.73 & 69.21/79.55 & 67.24/79.41   \\
   \rowcolor{gray!25}  VPT + DSGF    & 63.53/81.10 & 65.79/80.30 & 67.68/79.53 & 71.42/78.62 & 69.54/79.52 & 63.15/81.17   \\
   \cline{2-7}       
                       LPT     & 74.08/74.13 & 75.89/72.8 & 77.78/71.45 & 82.03/69.94 & 79.00/71.97 & 74.46/71.83   \\
        \midrule
    \multirow{2}{*}{16-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                       FFT           & 72.80/76.84 & 73.37/75.87 & 75.43/74.71 & 78.07/73.89 & 75.74/75.88 & 73.99/76.69   \\        
   \rowcolor{gray!25}  FFT + DSGF    & 68.87/78.78 & 71.70/76.93 & 74.92/75.58 & 78.07/74.63 & 74.25/77.25 & 70.87/77.12   \\        
   \cline{2-7}       
                       VAT           & 68.14/79.64 & 69.21/77.35 & 72.41/75.62 & 74.81/74.73 & 69.47/78.99 & 67.21/78.54   \\
   \rowcolor{gray!25}  VAT + DSGF    & 63.59/80.42 & 69.28/78.00 & 72.37/76.51 & 74.84/75.55 & 69.01/79.27 & 63.74/79.70   \\
   \cline{2-7}       
                       VPT           & 60.58/82.28 & 64.12/80.43 & 66.80/78.93 & 69.68/78.09 & 65.84/81.05 & 64.96/81.19   \\
   \rowcolor{gray!25}  VPT + DSGF    & 61.44/82.23 & 63.78/81.15 & 65.75/80.26 & 68.93/79.41 & 66.67/80.98 & 60.34/82.32   \\
   \cline{2-7}       
                       LPT          & 73.16/74.81 & 75.94/72.83 & 78.84/71.17 & 82.24/69.69 & 78.82/72.37 & 74.44/72.07   \\
       \midrule
    \multirow{2}{*}{All-shot}
    & \multicolumn{6}{c}{FPR@95 $\downarrow$/AUROC $\uparrow$ $(\%)$} \\
    \cline{2-7}
    {} & Energy & Entropy & Variance & MSP	& Max-Logits & k-NN	 \\
    \hline 
                        FFT           & 64.40/82.50 & 69.51/80.59 & 72.45/80.13 & 74.67/80.00 & 65.73/82.39 & 63.51/84.24   \\
   \rowcolor{gray!25}  FFT + DSGF    & 62.13/83.84 & 65.07/82.07 & 68.09/81.45 & 70.93/81.27 & 62.88/83.67 & 60.10/84.25   \\
   \cline{2-7}       
                       VAT           & 53.70/84.76 & 60.52/81.70 & 64.27/80.11 & 66.53/79.34 & 56.94/84.21 & 59.23/83.73   \\
   \rowcolor{gray!25}  VAT + DSGF    & 54.00/85.07 & 60.87/81.75 & 63.58/80.27 & 65.65/79.54 & 57.06/84.42 & 60.16/83.87   \\
   \cline{2-7}       
                       VPT           & 53.93/84.92 & 59.37/82.27 & 63.07/80.59 & 64.84/79.85 & 58.06/83.99 & 55.07/85.20   \\
   \rowcolor{gray!25}  VPT + DSGF    & 53.79/84.88 & 56.43/83.88 & 59.14/82.85 & 61.78/82.05 & 58.11/83.86 & 53.11/85.02   \\
   \cline{2-7}       
                       LPT          & 72.13/76.61 & 76.01/74.69 & 78.57/73.41 & 81.40/72.54 & 78.27/74.96 & 74.62/74.02   \\
    \midrule
  \end{tabular}
\begin{tabular}{cccccc}
    \multirow{2}{*}{Method} & \multicolumn{5}{c}{ID acc. ($\%$) (ID: Oxford-PETS)} \\
    \cline{2-6}
                    &2-shot   &4-shot   &8-shot  &16-shot  & All-shot  \\
    \hline   
       FFT	         & 49.63 	& 60.32 	& 79.42 	& 87.24 	& 94.25   \\
    \rowcolor{gray!25}    FFT + DSGF	 & {78.74} 	& {84.11} 	& {87.16} 	& {90.68} 	& {94.60}    \\
    \hline   
       VAT	         & 80.01 	& 85.53 	& 87.49 	& 89.18 	& 92.67    \\
    \rowcolor{gray!25}    VAT + DSGF	 & {83.70} 	& {86.89} 	& {88.88} 	& {90.19} 	& {92.94}   \\
    \hline   
       VPT	         & 76.94 	& 85.34 	& 89.86 	& 90.92 	& 93.43    \\
    \rowcolor{gray!25}    VPT + DSGF	 & {81.71} 	& {88.77} 	& {90.30} 	& {91.66} 	& {93.46}   \\
    \hline   
       LPT	         & 80.57 	& 86.32 	& 87.14 	& 88.50 	& 91.44 \\
    \hline

  \end{tabular}
